DeepCEL0 for 2D Single Molecule Localization in Fluorescence Microscopy

In fluorescence microscopy, Single Molecule Localization Microscopy (SMLM) techniques aim at localizing with high precision high density fluorescent molecules by stochastically activating and imaging small subsets of blinking emitters. Super Resolution (SR) plays an important role in this field since it allows to go beyond the intrinsic light diffraction limit. In this work, we propose a deep learning-based algorithm for precise molecule localization of high density frames acquired by SMLM techniques whose $\ell_{2}$-based loss function is regularized by positivity and $\ell_{0}$-based constraints. The $\ell_{0}$ is relaxed through its Continuous Exact $\ell_{0}$ (CEL0) counterpart. The arising approach, named DeepCEL0, is parameter-free, more flexible, faster and provides more precise molecule localization maps if compared to the other state-of-the-art methods. We validate our approach on both simulated and real fluorescence microscopy data.

==> fig1.tex <==
\begin{figure}[H]
	\centering
	\scalebox{0.9}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue_mat,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/gt_d1.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-3.40);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,purple_mat,magnification=5,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/NN_d1.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-3.40);
    \end{scope}
	\begin{scope}[spy using outlines={rectangle,green_mat,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/DeepSTORM_d1.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-5.5);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,red,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/DeepCEL0_d1.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-5.5);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,yellow,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/CEL0best_d1.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-7.6);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,yellow,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/CEL0worst_d1.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-7.6);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,black,size=4cm}]
	\node {	\includegraphics[height=4cm]{img/fig1/fig1_d1.png}};
	\end{scope}
	\begin{scope}
	\node[yellow] at (-1.1,-8.4) {$\lambda_{\text{CEL0}}=0.011$};
	\end{scope}
	\begin{scope}
	\node[yellow] at (1.02,-8.4) {$\lambda_{\text{CEL0}}=0.007$};
	\end{scope}
	\end{tikzpicture} \begin{tikzpicture}
		\begin{scope}[spy using outlines={rectangle,blue_mat,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/gt_d2.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-3.40);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,purple_mat,magnification=5,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/NN_d2.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-3.40);
    \end{scope}
	\begin{scope}[spy using outlines={rectangle,green_mat,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/DeepSTORM_d2.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-5.5);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,red,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/DeepCEL0_d2.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-5.5);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,yellow,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/CEL0best_d2.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-7.6);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,yellow,magnification=10,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/CEL0worst_d2.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-7.6);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,black,size=4cm}]
	\node {	\includegraphics[height=4cm]{img/fig1/fig1_d2.png}};
	\end{scope}
	\begin{scope}
	\node[yellow] at (-1.1,-8.4) {$\lambda_{\text{CEL0}}=0.038$};
	\end{scope}
	\begin{scope}
	\node[yellow] at (1.02,-8.4) {$\lambda_{\text{CEL0}}=0.011$};
	\end{scope}
	\end{tikzpicture}\begin{tikzpicture}
		\begin{scope}[spy using outlines={rectangle,blue_mat,magnification=7,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/gt_d5.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-3.40);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,purple_mat,magnification=4,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/NN_d5.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-3.40);
    \end{scope}
	\begin{scope}[spy using outlines={rectangle,green_mat,magnification=7,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/DeepSTORM_d5.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-5.5);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,red,magnification=7,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/DeepCEL0_d5.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-5.5);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,yellow,magnification=7,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/CEL0best_d5.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (1.05,-7.6);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,yellow,magnification=7,size=2cm}]
	\node {	\includegraphics[height=1cm]{img/fig1/CEL0worst_d5.pdf}};
	\spy on (-0.0035,0) in node [name=c] at (-1.05,-7.6);
	\end{scope}
	\begin{scope}[spy using outlines={rectangle,black,size=4cm}]
	\node {	\includegraphics[height=4cm]{img/fig1/fig1_d5.png}};
	\end{scope}
	\begin{scope}
	\node[yellow] at (-1.1,-8.4) {$\lambda_{\text{CEL0}}=0.011$};
	\end{scope}
	\begin{scope}
	\node[yellow] at (1.02,-8.4) {$\lambda_{\text{CEL0}}=0.031$};
	\end{scope}
	\end{tikzpicture}
	}
	\caption{\textbf{Localization on synthetic test images.} Line profiles crossing the 256th column of GT, NN and DeepCEL0 images for Test 1a, Test 2a, Test 3a (upper panel from left to right). Close-ups (x10) on the ROI of GT (blue box), NN (purple box), DeepSTORM (green box), DeepCEL0 (red box) and CEL0 with two different regularization parameters (yellow box) for Test 1a, Test 2a, Test 3a (lower panel from left to right). }
	\label{fig:sintetic_reconstruction}
	
\end{figure}


%\textcolor{blue}{d5= 0.031724(best) 0.011241(worst) d1=0.0078276 (best), 0.011241 (worst), d2= 0.011241(best), 0.038552(worst)}

==> fig3.tex <==
\begin{figure}[H]
    \newlength{\imagewidth}
    \settowidth{\imagewidth}{\includegraphics{img/ISBI/GT.pdf}}
	\centering
	\scalebox{1.3}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/ISBI/LR.pdf}};
	\spy[cyan] on (0.32,0.70) in node [name=d1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=d1] at (0.52,-1.5);
	\spy[cyan] on (-0.65,0) in node [name=d1] at (-0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{LR}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=d] at (0,0.5) {\includegraphics[trim=0 0.5\imagewidth{} 0 0,width=2cm, clip]{img/ISBI/GT_localized.pdf}};
	\node[name=b] at (0,-0.5) {\includegraphics[trim=0 0 0 0.5\imagewidth{},width=2cm, clip]{img/ISBI/GT.pdf}};
	\node[name=c] at (0,0) {};
	\spy[cyan] on (0.32,0.70) in node [name=d1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=d1] at (0.52,-1.5);
	\spy[cyan] on (-0.65,0) in node [name=d1] at (-0.52,-1.5);
	\draw[magenta, ultra thin] (-1,0) -- (1,0);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{GT}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=d] at (0,0.5) {\includegraphics[trim=0 0.5\imagewidth{} 0 0,width=2cm, clip]{img/ISBI/CEL0_localized.pdf}};
	\node[name=b] at (0,-0.5) {\includegraphics[trim=0 0 0 0.5\imagewidth{},width=2cm, clip]{img/ISBI/CEL0.pdf}};
	\node[name=c] at (0,0) {};
	\spy[cyan] on (0.32,0.70) in node [name=d1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=d1] at (0.52,-1.5);
	\spy[cyan] on (-0.65,0) in node [name=d1] at (-0.52,-1.5);
	\draw[magenta, ultra thin] (-1,0) -- (1,0);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{CEL0}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=d] at (0,0.5) {\includegraphics[trim=0 0.5\imagewidth{} 0 0,width=2cm, clip]{img/ISBI/DeepStorm_localized.pdf}};
	\node[name=b] at (0,-0.5) {\includegraphics[trim=0 0 0 0.5\imagewidth{},width=2cm, clip]{img/ISBI/DeepStorm.pdf}};
	\node[name=c] at (0,0) {};
	\spy[cyan] on (0.32,0.70) in node [name=d1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=d1] at (0.52,-1.5);
	\spy[cyan] on (-0.65,0) in node [name=d1] at (-0.52,-1.5);
	\draw[magenta, ultra thin] (-1,0) -- (1,0);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepSTORM}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=d] at (0,0.5) {\includegraphics[trim=0 0.5\imagewidth{} 0 0,width=2cm, clip]{img/ISBI/DeepCEL0_localized.pdf}};
	\node[name=b] at (0,-0.5) {\includegraphics[trim=0 0 0 0.5\imagewidth{},width=2cm, clip]{img/ISBI/DeepCEL0.pdf}};
	\node[name=c] at (0,0) {};
	\spy[cyan] on (0.32,0.70) in node [name=d1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=d1] at (0.52,-1.5);
	\spy[cyan] on (-0.65,0) in node [name=d1] at (-0.52,-1.5);
	\draw[magenta, ultra thin] (-1,0) -- (1,0);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepCEL0}};
	\end{tikzpicture}}
	\caption{\textbf{Image reconstruction results of the whole stack for the IEEE ISBI simulated dataset.}The first half of the images shows the binarized versions of the images. The second half of the images shows the normalized counterparts.}
	\label{fig:ISBI}
\end{figure}

==> fig4.tex <==
\begin{figure}[H]
    \newlength{\imagew}
    \settowidth{\imagew}{\includegraphics{img/real/LR_real.pdf}}
	\centering
	\scalebox{1.3}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/real/LR_real.pdf}};
    \spy[yellow] on (-0.05,0.25) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.64,0) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{LR}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=d] at (0,0.5) {\includegraphics[trim=0 0.5\imagew{} 0 0,width=2cm, clip]{img/real/CEL0_real_localized.pdf}};
	\node[name=b] at (0,-0.5) {\includegraphics[trim=0 0 0 0.5\imagew{},width=2cm, clip]{img/real/CEL0_real.pdf}};
	\node[name=c] at (0,0) {};
    \spy[yellow] on (-0.05,0.25) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.64,0) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\draw[green, ultra thin] (-1,0) -- (1,0);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{CEL0}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=d] at (0,0.5) {\includegraphics[trim=0 0.5\imagew{} 0 0,width=2cm, clip]{img/real/DeepStorm_real_localized.pdf}};
	\node[name=b] at (0,-0.5) {\includegraphics[trim=0 0 0 0.5\imagew{},width=2cm, clip]{img/real/DeepStorm_real.pdf}};
	\node[name=c] at (0,0) {};
    \spy[yellow] on (-0.05,0.25) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.64,0) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\draw[green, ultra thin] (-1,0) -- (1,0);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepSTORM}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=d] at (0,0.5) {\includegraphics[trim=0 0.5\imagew{} 0 0,width=2cm, clip]{img/real/DeepCEL0_real_localized.pdf}};
	\node[name=b] at (0,-0.5) {\includegraphics[trim=0 0 0 0.5\imagew{},width=2cm, clip]{img/real/DeepCEL0_real.pdf}};
	\node[name=c] at (0,0) {};
    \spy[yellow] on (-0.05,0.25) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.64,0) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\draw[green, ultra thin] (-1,0) -- (1,0);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepCEL0}};
	\end{tikzpicture}}
	\caption{\textbf{Image reconstruction results of the whole stack for the IEEE ISBI tubulins dataset.} The first half of the images shows the binarized versions of the images. The second half of the images shows the normalized counterparts.}
	\label{fig:ISBI_real}
\end{figure}

==> fig_ISBI.tex <==
\begin{figure}[!ht]
	\centering
	\scalebox{1.3}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=c] {	\includegraphics[height=2cm]{img/ISBI/GT.pdf}};
	\spy[cyan] on (0.32,0.70) in node [name=c1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=c1] at (-0.52,-1.5);
	\spy[cyan] on (-0.09,-0.65) in node [name=c1] at (0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{GT}};
	\end{tikzpicture}}\scalebox{1.3}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/ISBI/LR.pdf}};
	\spy[cyan] on (0.32,0.70) in node [name=c1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=c1] at (-0.52,-1.5);
	\spy[cyan] on (-0.09,-0.65) in node [name=c1] at (0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{LR}};
	\end{tikzpicture}}\scalebox{1.3}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/ISBI/CEL0.pdf}};
	\spy[cyan] on (0.32,0.70) in node [name=c1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=c1] at (-0.52,-1.5);
	\spy[cyan] on (-0.09,-0.65) in node [name=c1] at (0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{CEL0}};
	\end{tikzpicture}}
	
	\scalebox{1.3}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/ISBI/DeepStorm.pdf}};
	\spy[cyan] on (0.32,0.70) in node [name=c1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=c1] at (-0.52,-1.5);
	\spy[cyan] on (-0.09,-0.65) in node [name=c1] at (0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepStorm}};
	\end{tikzpicture}}\scalebox{1.3}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/ISBI/DeepStormRELU.pdf}};
	\spy[cyan] on (0.32,0.70) in node [name=c1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=c1] at (-0.52,-1.5);
	\spy[cyan] on (-0.09,-0.65) in node [name=c1] at (0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepStormRelu}};
	\end{tikzpicture}}\scalebox{1.3}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/ISBI/DeepCEL0.pdf}};
	\spy[cyan] on (0.32,0.70) in node [name=c1] at (0.52,1.5);
	\spy[cyan] on (-0.22,-0.65) in node [name=c1] at (-0.52,-1.5);
	\spy[cyan] on (-0.09,-0.65) in node [name=c1] at (0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepCEL0}};
	\end{tikzpicture}}
	\caption{\textbf{Wide field image reconstruction results of the whole stack for the IEEE ISBI simulated dataset.}}
	\label{fig:ISBI}
\end{figure}

==> fig_ISBI_real.tex <==
\begin{figure*}[!ht]
	\centering
	
	\scalebox{1.5}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node[name=c] {	\includegraphics[height=2cm]{img/real/LR_real.pdf}};
	\spy[yellow] on (-0.05,0.43) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.17,0.68) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{LR}};
	\end{tikzpicture}}\scalebox{1.5}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/real/CEL0_real.pdf}};
	\spy[yellow] on (-0.05,0.43) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.17,0.68) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{CEL0}};
	\end{tikzpicture}}\scalebox{1.5}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/real/DeepStorm_real.pdf}};
	\spy[yellow] on (-0.05,0.43) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.17,0.68) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepStorm}};
	\end{tikzpicture}}
	%\scalebox{1.5}{\begin{tikzpicture}
	%\begin{scope}[spy using %outlines={circle,black,magnification=4,size=1cm,connect spies}]
	%\node [name=c]{	%\includegraphics[height=2cm]{img/real/DeepStormRelu_real.pdf}};
	%\spy[yellow] on (-0.05,0.43) in node [name=c1] at (0.52,1.5);
	%\spy[yellow] on (-0.17,0.68) in node [name=c1] at (-0.52,1.5);
	%\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	%\end{scope}
	%\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepStormRelu}};
	%\end{tikzpicture}}
	\scalebox{1.5}{\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle,black,magnification=4,size=1cm,connect spies}]
	\node [name=c]{	\includegraphics[height=2cm]{img/real/DeepCEL0_real.pdf}};
	\spy[yellow] on (-0.05,0.43) in node [name=c1] at (0.52,1.5);
	\spy[yellow] on (-0.17,0.68) in node [name=c1] at (-0.52,1.5);
	\spy[yellow] on (-0.74,-0.65) in node [name=c1] at (-0.52,-1.5);
	\end{scope}
	\node[below of=c, align=center, node distance=2.5cm] {\textbf{DeepCEL0}};
	\end{tikzpicture}}
	\caption{\textbf{Wide field image reconstruction results for the real IEEE ISBI dataset.}}
	\label{fig:real_ISBI}
\end{figure*}

==> fig_loc.tex <==
\begin{figure}[H]
%[spy using outlines={circle,yellow,magnification=5,size=1.5cm, connect spies}]
	\centering
	
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,black,magnification=2,size=2cm}]
	\node[name=c] {	\includegraphics[height=3cm]{img/localization/Localization_CEL0.pdf}};
	%\spy[cyan] on (-0.32,-0.25) in node [name=c1] at (0,-2.03);
	%\spy[blue] on (0.13,-0.55) in node [name=c1] at (-1,0);
	%\spy[green] on (-0.25,-0.35) in node [name=c1] at (-1,-1.03);
	\end{scope}
	\node[below of=c, align=center, node distance=1.8cm] {\textbf{CEL0}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,black,magnification=2,size=2cm}]
	\node [name=c]{	\includegraphics[height=3cm]{img/localization/Localization_DeepStorm.pdf}};
	%\spy[cyan] on (-0.32,-0.25) in node [name=c1] at (0,-2.03);
	%\spy[blue] on (0.13,-0.55) in node [name=c1] at (-1,0);
	%\spy[green] on (-0.25,-0.35) in node [name=c1] at (-1,-1.03);
	\end{scope}
	\node[below of=c, align=center, node distance=1.8cm] {\textbf{DeepSTORM}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,black,magnification=2,size=2cm}]
	\node [name=c]{	\includegraphics[height=3cm]{img/localization/Localization_DeepCEL0.pdf}};
	%\spy[cyan] on (-0.32,-0.25) in node [name=c1] at (0,-2.03);
	%\spy[blue] on (0.13,-0.55) in node [name=c1] at (-1,0);
	%\spy[green] on (-0.25,-0.35) in node [name=c1] at (-1,-1.03);
	\end{scope}
	\node[below of=c, align=center, node distance=1.8cm] {\textbf{DeepCEL0}};
	\end{tikzpicture}

	\caption{\textbf{Localization maps for the second frame of Test 1b.} The green circles indicate the TP molecules; the red cross marks indicate the FP molecules.}
	\label{fig:localization}
\end{figure}

